Matrix Information Theory for Self-Supervised Learning

The maximum entropy encoding framework provides a unified perspective for many non-contrastive learning methods like SimSiam, Barlow Twins, and MEC. Inspired by this framework, we introduce Matrix-SSL, a novel approach that leverages matrix information theory to interpret the maximum entropy encoding loss as matrix uniformity loss. Furthermore, Matrix-SSL enhances the maximum entropy encoding method by seamlessly incorporating matrix alignment loss, directly aligning covariance matrices in different branches. Experimental results reveal that Matrix-SSL outperforms state-of-the-art methods on the ImageNet dataset under linear evaluation settings and on MS-COCO for transfer learning tasks. Specifically, when performing transfer learning tasks on MS-COCO, our method outperforms previous SOTA methods such as MoCo v2 and BYOL up to 3.3% with only 400 epochs compared to 800 epochs pre-training. We also try to introduce representation learning into the language modeling regime by fine-tuning a 7B model using matrix cross-entropy loss, with a margin of 3.1% on the GSM8K dataset over the standard cross-entropy loss. Code available at https://github.com/yifanzhang-pro/Matrix-SSL.

==> contents/archi.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da930137148654959] 
\draw    (100,118.5) -- (145.26,75.36) ;
\draw [shift={(147.43,73.29)}, rotate = 136.37] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da8663747855562718] 
\draw    (100,118.5) -- (143.36,160.9) ;
\draw [shift={(145.5,163)}, rotate = 224.36] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Rectangle [id:dp585446333542897] 
\draw   (257,50) -- (306.43,50) -- (306.43,93.29) -- (257,93.29) -- cycle ;
%Shape: Rectangle [id:dp14941903873729778] 
\draw   (257,139) -- (306.43,139) -- (306.43,182.29) -- (257,182.29) -- cycle ;
%Straight Lines [id:da734539985148952] 
\draw    (196.43,72.29) -- (232,72.29) -- (253.43,72.29) ;
\draw [shift={(256.43,72.29)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da5525616442646013] 
\draw    (196.93,159.29) -- (253.93,159.29) ;
\draw [shift={(256.93,159.29)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Rectangle [id:dp9931080476839311] 
\draw   (362,49) -- (411.43,49) -- (411.43,92.29) -- (362,92.29) -- cycle ;
%Shape: Rectangle [id:dp6083253246114568] 
\draw   (362,138) -- (411.43,138) -- (411.43,181.29) -- (362,181.29) -- cycle ;
%Straight Lines [id:da9152089196341915] 
\draw    (306.43,70.29) -- (356.5,70.29) ;
\draw [shift={(359.5,70.29)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da7635318582091293] 
\draw    (308.43,159.79) -- (357,159.79) ;
\draw [shift={(360,159.79)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Rectangle [id:dp23379880429260314] 
\draw   (460,92) -- (509.43,92) -- (509.43,135.29) -- (460,135.29) -- cycle ;
%Image [id:dp4289075082105427] 
\draw (74.54,118.89) node  {\includegraphics[width=36.59pt,height=36.59pt]{dog1.png}};
%Image [id:dp4108809483329743] 
\draw (171.96,73.46) node  {\includegraphics[width=36.7pt,height=36.7pt]{dog2.png}};
%Image [id:dp591425872368204] 
\draw (171.5,159.79) node  {\includegraphics[width=36.75pt,height=36.75pt]{dog3.png}};
%Straight Lines [id:da4594146795858065] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (387,95.5) -- (387,133.5) ;
\draw [shift={(387,136.5)}, rotate = 270] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
\draw [shift={(387,92.5)}, rotate = 90] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da9989417393335547] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (411.5,70.5) -- (456.78,111.49) ;
\draw [shift={(459,113.5)}, rotate = 222.15] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da27785584958605614] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (411.5,160.5) -- (456.87,115.61) ;
\draw [shift={(459,113.5)}, rotate = 135.3] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

% Text Node
\draw (273,64.4) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{Z}_{1}$};
% Text Node
\draw (273,153.4) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{Z}_{2}$};
% Text Node
\draw (368,61.4) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{Z}_{1}\mathbf{Z}_{1}^{\top} \ $};
% Text Node
\draw (368,150.4) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{Z}_{2}\mathbf{Z}_{2}^{\top}$};
% Text Node
\draw (480.5,105.9) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{I}$};
% Text Node
\draw (146,202) node [anchor=north west][inner sep=0.75pt]   [align=left] {Matrix-SSL = \textcolor[rgb]{0.29,0.56,0.89}{Uniformity-Loss} + \textcolor[rgb]{1,0,0}{Alignment-Loss}};
% Text Node
\draw (58,72) node [anchor=north west][inner sep=0.75pt]   [align=left] {Input};
% Text Node
\draw (129.5,25.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {Augmentations};
% Text Node
\draw (257.5,25.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {Features};
% Text Node
\draw (336.5,25.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {Covariance matrices};
% Text Node
\draw (463.5,71) node [anchor=north west][inner sep=0.75pt]   [align=left] {Identity};


\end{tikzpicture}

